CFEAR Radarodometry -- Conservative Filtering for Efficient and Accurate Radar Odometry

This paper presents the accurate, highly efficient, and learning-free method CFEAR Radarodometry for large-scale radar odometry estimation. By using a filtering technique that keeps the k strongest returns per azimuth and by additionally filtering the radar data in Cartesian space, we are able to compute a sparse set of oriented surface points for efficient and accurate scan matching. Registration is carried out by minimizing a point-to-line metric and robustness to outliers is achieved using a Huber loss. We were able to additionally reduce drift by jointly registering the latest scan to a history of keyframes and found that our odometry method generalizes to different sensor models and datasets without changing a single parameter. We evaluate our method in three widely different environments and demonstrate an improvement over spatially cross-validated state-of-the-art with an overall translation error of 1.76% in a public urban radar odometry benchmark, running at 55Hz merely on a single laptop CPU thread.

==> figures/Parameters/figure_k_points.tex <==
\begin{tikzpicture}
	\begin{axis}
	[
		width   = 0.9\columnwidth,
		height  = 0.6\columnwidth,
		xmin		= 55,
		xmax		= 135,
		ymin		= 0.1,
		%ymax		= 0.05,
		%ytick	= {0, 0.25, ..., 1},
		xlabel  = {range $[m]$},
		ylabel  = {scaled power},
		ylabel near ticks,
		%	ylabel shift			= 2,
%		ymode = log,
		legend style={
			at={(0.5,1.5)},
			anchor= north,
			fill = none,
			draw=none,
			},
		legend columns			= 2,
	]
	\addplot
	[
		white!70!black,
		thick,
		%only marks,
%		mark size	= 0.02cm,
%		mark		= *,
	]
	table
	[
		x   = range,
		y   = beam,
	]
		{Datasets/export_figure_threshold.txt};
		\addlegendentry{measurements};
	%%%
%	\addplot
%	[
%		white!50!black,
%		thick,
%		dashed,
		%only marks,
		%		mark size	= 0.02cm,
		%		mark			= *,
%	]
%	table
%	[
%		x   = range,
%		y   = thr_k,
%	]
%		{Datasets/export_figure_threshold.txt};
%		\addlegendentry{$k=12$ threshold};
	%%%
	\addplot
	[
		white!25!black,
%		thick,
		solid,
		%only marks,
		%		mark size	= 0.02cm,
		%		mark			= *,
	]
	table
	[
		x   = range,
		y   = thr_cfar,
	]
		{Datasets/export_figure_threshold.txt};
		\addlegendentry{CFAR threshold};
	%%%
	\addplot
	[
	white!25!black,
	thick,
	dotted,
	%only marks,
	%		mark size	= 0.02cm,
	%		mark			= *,
	]
	table
	[
	x   = range,
	y   = thr_noise,
	]
	{Datasets/export_figure_threshold.txt};
	\addlegendentry{$\zmin$ threshold};
%	
	\addplot
	[
	white!5!red,
%	thick,
%	dotted,
	only marks,
	mark size	= 0.08cm,
	mark		= o,
	]
	table
	[
	x   = range,
	y   = k_12,
	]
	{Datasets/export_figure_threshold.txt};
	\addlegendentry{$k=12$ detection};
	\addplot
	[
	white!5!blue,
	%	thick,
	%	dotted,
	only marks,
	mark size	= 0.06cm,
	mark		= +,
	]
	table
	[
	x   = range,
	y   = cfar,
	]
	{Datasets/export_figure_threshold.txt};
	\addlegendentry{CFAR detection};	
	\end{axis}
\end{tikzpicture}


==> figures/Parameters/figure_submap_key_frame.tex <==
\begin{tikzpicture}

\pgfplotsset{width=7.5cm,compat=1.12}
  \pgfplotsset{
      scale only axis,
  }

  \begin{axis}[
	width   = 0.7\columnwidth,
	height  = 0.45\columnwidth,  
	ymin		= 1.72,
	ymax		= 1.95,
	legend style={at={(0.5,0.95)},anchor= north},
    axis y line*=left,
    xlabel={number of submap keyframes},
    ylabel={translation error [$\%$]},
  ]
    \addplot[mark=*,white!50!red,very thick]
      coordinates{
    (1.0000, 1.9100)
    (2.0000, 1.8100)
    (3.0000, 1.7300)
    (4.0000, 1.7200)
        % more points
      }; \label{plot_1_y1}

    \end{axis}

    \begin{axis}[
		width   = 0.7\columnwidth,
		height  = 0.45\columnwidth,
	ymin		= 15,
	ymax		= 65,
	legend style={at={(0.5,0.95)},anchor= north},
    axis y line*=right,
    axis x line=none,
    ylabel={computation time [ms]},
    ]

    \addplot[mark=x,blue!75!black,thin]
      coordinates{
    (1, 19.0795)
    (2, 28.6807)
    (3, 40.5221)
    (4, 53.5934)
        % more points
      }; \label{plot_1_y2}
    
    \addlegendimage{/pgfplots/refstyle=plot_1_y1}\addlegendentry{computation time}
    \addlegendimage{/pgfplots/refstyle=plot_1_y2}\addlegendentry{translation error}
  \end{axis}

\end{tikzpicture}

==> figures/Parameters/figure_translation_rotation_error.tex <==
\begin{tikzpicture}
\pgfplotsset{width=7.5cm,compat=1.12}
  \pgfplotsset{
      scale only axis,
  }

  \begin{axis}[
  	width   = 0.7\columnwidth,
	height  = 0.45\columnwidth,
	ymin		= 1,
	ymax		= 8,
	legend style={at={(0.5,0.95)},anchor= north},
    axis y line*=left,
    xlabel={$k$ strongest return},
    ylabel={translation error [$\%$]},
  ]
    \addplot[mark=*,white!50!red,very thick]
      coordinates{
    (1.0000,    4.3300)
    (3.0000,    2.1000)
    (12.0000,    1.8100)
    (25.0000,   1.7100)
    (30.0000,    1.6800)
    (35.0000,   1.6500)
    (40.0000,    7.6000)
    (50.0000,   41.6100)
        % more points
      }; \label{plot_1_y1}

    \end{axis}

    \begin{axis}[
	width   = 0.7\columnwidth,
	height  = 0.45\columnwidth,
	ymin		= 0.4,
	ymax		= 1.3,
	legend style={at={(0.5,0.95)},anchor= north},
    axis y line*=right,
    axis x line=none,
    ylabel={rotation error $\deg$/100m},
    ]

    \addplot[mark=x,blue!75!black,thin]
      coordinates{
    (1.0000,  1.1600)
    (3.0000,  0.6900)
    (12.0000, 0.5600)
    (25.0000, 0.5300)
    (30.0000, 0.5200)
    (35.0000, 0.5100)
    (40.0000, 1.0800)
    (50.0000, 4.1900)
        
        % more points
      }; \label{plot_1_y2}
    
    \addlegendimage{/pgfplots/refstyle=plot_1_y1}\addlegendentry{translation error}
    \addlegendimage{/pgfplots/refstyle=plot_1_y2}\addlegendentry{rotation error}
  \end{axis}

\end{tikzpicture}
